COCOLogic-V2: Identifying Logical Inconsistencies via Truly Hard-Negatives

While interpretable models such as concept bottleneck models (CBMs) and program synthesis methods enable verification of model decisions, their evaluation is typically limited to simple tasks, leaving complex reasoning on real-world images largely unexplored. We introduce COCOLogic-V2, an object-centric dataset for visual inductive reasoning on real-world images covering a broad subset of first-order logic. By categorizing samples into positive variants, near-boundary (NB), and far-from-boundary (FB) negatives, COCOLogic-V2 enables fine-grained diagnosis of model accountability. Our evaluations show that models tend to separate positive and FB samples well but fail on NB samples, while perceptual noise and large rule-induced search spaces pose additional challenges in few-shot settings. Together, these results highlight that visual inductive reasoning remains an open challenge and COCOLogic-V2 provides a concrete foundation for advancing methods in this direction.

==> content/images/category_constriction.tex <==
\begin{tikzpicture}[
  font=\small,
  rulebox/.style={
    draw=black!75, ultra thick, rounded corners=5pt,
    fill=white, minimum width=14cm, align=center, inner sep=5pt
  },
  dbox/.style={
    draw=#1, ultra thick, rounded corners=3pt, fill=none,
    align=center, inner sep=5pt
  },
  pvbox/.style={
    draw=#1, ultra thick, rounded corners=3pt, fill=none,
    align=center, inner sep=5pt
  },
  nbbox/.style={
    draw=#1, ultra thick, rounded corners=3pt, fill=none,
    align=center, inner sep=5pt,
    minimum width=4.3cm
  },
  sechdr/.style={font=\small\bfseries, align=center},
  secbg/.style={
    draw=gray!55, dashed, rounded corners=5pt,
    fill=gray!5, inner sep=5pt
  },
  main_arr/.style={->, >=Stealth, thick},
  col_arr/.style={->, >=Stealth, semithick, draw=#1!70!black},
  dash_arr/.style={->, >=Stealth, semithick, dashed, draw=gray!65},
]

\node[rulebox] (rule) at (0, 0) {%
  Exactly two categories of
  $\bigl\{\,\mathtt{bottle},\;\mathtt{cup},\;\mathtt{pizza}\,\bigr\}$ must be present.%
};

\node[dbox=ColI,   below=0.8cm of rule, xshift=-4.8cm] (d1)
  {$\mathtt{bottle} \wedge \mathtt{cup} \wedge \neg\,\mathtt{pizza}$};
\node[dbox=ColII,  below=0.8cm of rule                ] (d2)
  {$\mathtt{bottle} \wedge \neg\,\mathtt{cup} \wedge \mathtt{pizza}$};
\node[dbox=ColIII, below=0.8cm of rule, xshift= 4.8cm] (d3)
  {$\neg\,\mathtt{bottle} \wedge \mathtt{cup} \wedge \mathtt{pizza}$};

\node[font=\large] at ($(d1.east)!.5!(d2.west)$) {$\vee$};
\node[font=\large] at ($(d2.east)!.5!(d3.west)$) {$\vee$};

\begin{scope}[on background layer]
  \node[secbg, inner xsep=10pt, inner ysep=5pt, fit=(d1)(d2)(d3)]
    (dnfbg) {};
\end{scope}
\node[below=0.08cm of rule, xshift=0.55cm, font=\small, text=black, align=right]
  {\footnotesize DNF};

\draw[main_arr] (rule.south) -- (dnfbg.north);

\node[sechdr, below=0.8cm of dnfbg, xshift=-4.85cm] (pvhdr)
  {Positive Variants};

\node[pvbox=ColI,   below=0.15cm of pvhdr] (pv1)
  {$\mathtt{bottle} \wedge \mathtt{cup} \wedge \neg\,\mathtt{pizza}$};
\node[pvbox=ColII,  below=0.2cm of pv1  ] (pv2)
  {$\mathtt{bottle} \wedge \neg\,\mathtt{cup} \wedge \mathtt{pizza}$};
\node[pvbox=ColIII, below=0.2cm of pv2  ] (pv3)
  {$\neg\,\mathtt{bottle} \wedge \mathtt{cup} \wedge \mathtt{pizza}$};

\begin{scope}[on background layer]
  \node[secbg, fill=blue!3, fit=(pvhdr)(pv1)(pv2)(pv3)] (pvbg) {};
\end{scope}


\draw[main_arr] ([shift={(-4.85cm,0.01cm)}]dnfbg.south) -- ([shift={(0cm,+0.18cm)}]pvhdr.north);
\node[below=0.1cm of dnfbg, xshift=-3.95cm, font=\small, text=black, align=right]
  {\footnotesize Enumerate};



\node[sechdr, below=0.8cm of dnfbg, xshift=2.35cm] (nbhdr)
  {Near-Boundary (NB) Types};

\node[nbbox=gray!80] (nb1) at ($(pv1)+(4.85cm,0)$)
  {$\mathtt{bottle} \;\wedge\;
    \textcolor{ColFlip}{\boldsymbol{\neg\,\mathtt{cup}}} \;\wedge\;
    \neg\,\mathtt{pizza}$};

\node[nbbox=gray!80, right=0.2cm of nb1] (nb2)
  {$\textcolor{ColFlip}{\boldsymbol{\neg\,\mathtt{bottle}}} \;\wedge\;
    \neg\,\mathtt{cup} \;\wedge\; \mathtt{pizza}$};

\node[nbbox=gray!80] (nb3) at (nb1 |- pv2)
  {$\neg\,\mathtt{bottle} \;\wedge\;
    \mathtt{cup} \;\wedge\; \textcolor{ColFlip}{\boldsymbol{\neg\,\mathtt{pizza}}}$};

\node[nbbox=gray!80] (nb4) at (nb2 |- pv2)
  {$\mathtt{bottle} \;\wedge\; \mathtt{cup} \;\wedge\;
    \textcolor{ColFlip}{\boldsymbol{\mathtt{pizza}}}$};

\begin{scope}[on background layer]
  \node[secbg, fill=orange!8, fit=(nbhdr)(nb1)(nb2)(nb3)(nb4)] (nbbg) {};
\end{scope}


\draw[main_arr] ([shift={(2.35cm,0.01cm)}]dnfbg.south) -- ([shift={(0cm,+0.18cm)}]nbhdr.north);
\node[below=0.1cm of dnfbg, xshift=+3.1cm, font=\small, text=black, align=right]
  {\footnotesize Permute};





\end{tikzpicture}

